The Abstract Machinery of Interaction (Long Version)

This paper revisits the Interaction Abstract Machine (IAM), a machine based on Girard's Geometry of Interaction, introduced by Mackie and Danos & Regnier. It is an unusual machine, not relying on environments, presented on linear logic proof nets, and whose soundness proof is convoluted and passes through various other formalisms. Here we provide a new direct proof of its correctness, based on a variant of Sands's improvements, a natural notion of bisimulation. Moreover, our proof is carried out on a new presentation of the IAM, defined as a machine acting directly on $\lambda$-terms, rather than on linear logic proof nets.

==> explicit-translation.tex <==
% !TEX root = main.tex
\begin{tabular}{c:c:c}

\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](axRightConclusion){};
\node at (axRightConclusion.center) [etic, above right=6pt and 1pt](dummy){\scriptsize $\mtype$};
\node at (axRightConclusion.center) [etic, left = 1.4*\stlar](der){\scriptsize $\der$};
\node at (der.center) [etic, above left=6pt and 1pt](dummy){\scriptsize $\mtype^\bot$};
\node at \med{axRightConclusion}{der} [etic, above = \hstalt ](axSym){\scriptsize $\ax$};
\draw[nopol, out=0, in=90](axSym)to(axRightConclusion);
\draw[nopol, out=180, in=90](axSym)to(der);
\node at (der.center) [etic, below= 1.2*\hstalt] (derGhost){};
\draw[nopol](der)to(derGhost);
\node at (derGhost.center) [etic, below = 1pt] (derGhostType){\scriptsize $\var:?\mtype^\bot$};
\end{tikzpicture}
&

\begin{tikzpicture}[ocenter]  
\node [net] (proofel) {$\pntransl\tm$};

\node at (proofel.center) [below right = 1.2*\stalt and \hstlar, etic](par){$\parr$};
\node at (par.center) [etic, above left=5pt and 8pt](dummy){\scriptsize $\var:?\mtype^\bot$};
\node at (par.center) [etic, above right=5pt and 6pt](dummy2){\scriptsize $\mtype$};

\draw[nopol, out=-90, in=135](proofel)to(par);
\draw[nopol, out=-15, in=45](proofel)to(par);
\node at (par.center) [below left = .8*\stalt and 1pt, etic](parghost){\scriptsize $?\mtype^\bot \parr \mtype = \mtype$};
\draw[nopol](par)to(parghost);

\node at (proofel.center) [below left = 1.3*\stalt and 2.3*\stlar, etic](Gammanode){\scriptsize $\fv\tm\setminus\set\var$}; 
\draw[nopolgen, in=90, out=180] (proofel)to(Gammanode);
\end{tikzpicture}

&

\begin{tikzpicture}[ocenter]  
% t
\node [net] (leftterm) {$\pntransl\tm$};
\node at (leftterm.center) [below left = \stalt and \stlar, etic](Gammanode){\scriptsize $\fv\tm \setminus\fv\tmtwo$}; 
\draw[nopolgen, in=90, out=210] (leftterm)to(Gammanode);

% cut
\node at (leftterm.center)[below right = .8*\stalt and 1.5*\stlar,etic](cut){\scriptsize $\cut$};
\draw[nopol, out=-45, in=180] (leftterm)to(cut);
\node at (cut.center) [above left = .3*\stalt and .4*\stlar, nospace] (dummy3) {\scriptsize$\mtype$};
\node at (cut.center) [above right = .3*\stalt and \stlar, nospace] (dummy3) {\scriptsize$!\mtype\tens\mtype^\bot = \mtype^\bot$};

\node at (cut.center)[above right = \stalt and \stlar,etic](tens){\scriptsize $\tens$};
\node at (tens.center) [above right = .4*\stalt and .6*\stlar, nospace] (dummy) {\scriptsize$\mtype^\bot$};
\draw[nopol, out=-90, in=0] (tens)to(cut);

\node at (tens.center)[above right = \stalt and 1.5*\stlar,etic](ax){\scriptsize $\ax$};
\node at (ax.center)[below right = \stalt and \stlar,etic](axghostconclusion){};
\node at (axghostconclusion.center) [above right = .4*\stalt and .1*\stlar, nospace] (dummy) {\scriptsize$\mtype$};
\draw[nopol, out=180, in=45] (ax)to(tens);
\draw[nopol, out=0, in=90] (ax)to(axghostconclusion);

\node at (tens.center)[above left = \stalt and \stlar,etic](bang){\scriptsize $!$};
\draw[nopol, out=-90, in=135] (bang)to(tens);

\node at (bang.center) [above left = \stalt and .7*\stlar, net] (rightterm) {$\pntransl\tmtwo$};
\draw[nopol, out=-45, in=90] (rightterm)to(bang);
\node at (bang.center) [above right = .4*\stalt and .1*\stlar, nospace] (dummy2) {\scriptsize$\mtype$};
\node at (bang.center) [below right = .2*\stalt and .2*\stlar, nospace] (dummy2) {\scriptsize$!\mtype$};
\abox{bang}{exbox}{32pt}{8pt}{30pt}
\node at (bang.center)[etic] (bangsym){$!$};

\node at (rightterm.center) [below left = 1.4*\stalt and \stlar, etic](Deltanode){\scriptsize $\fv\tmtwo \setminus\fv\tm$}; 
\draw[nopolgen, in=90, out=210] (rightterm)to(Deltanode);

\node at (Gammanode.center) [left = 2.1*\stlar, etic](contr1){\scriptsize $\contr$}; 
\node at (contr1.center) [below = \hstalt, etic](contr1ghost){}; 
\draw[nopol] (contr1)to(contr1ghost);
\draw[nopol, out=195, in = 135] (rightterm)to(contr1);
\draw[nopol, out=195, in = 45] (leftterm)to(contr1);


\node at (contr1.center) [left = \stlar, etic](contr2){\scriptsize $\contr$}; 
\node at (contr2.center) [below = \hstalt, etic](contr2ghost){}; 
\draw[nopol] (contr2)to(contr2ghost);
\draw[nopol, out=190, in = 135, overlay] (rightterm)to(contr2);
\draw[nopol, out=190, in = 45] (leftterm)to(contr2);

\gdotsname{contr1}{contr2}{below = 1pt}{puntini}
\node at \med{contr1ghost}{contr2ghost}[below=\sepbox, rotate=90, nospace, anchor = center](bracket){\LARGE \{};
 %\node at (freevarright1freevarright2dots.center)[below=\sepbox, rotate=90, nospace](bracket){\LARGE \{};
 \node at (bracket.center)[ below=1.3*\sepbox, nospace](bracket2){\scriptsize $\fv\tm{\cap}\fv\tmtwo$};
\end{tikzpicture}
\\
Variable $\pntransl{\var}$
&
Abstraction $\pntransl{(\la\var\tm)}$
&
Application $\pntransl{(\tm\tmtwo)}$

\end{tabular}


==> mell-links.tex <==
% !TEX root = main.tex
\begin{tabular}{c@{\hspace{.1cm}}c@{\hspace{.1cm}}c:c@{\hspace{.1cm}}c@{\hspace{.1cm}}c}
\begin{tikzpicture}[ocenter]%der
\node at (0,0) [etic] (derPal){};
\node at (derPal.center) [etic, above= \stalt] (derPax){$\triangledown$};

\lder{derPal}{derPax}{der};
\end{tikzpicture}
 &
 $\to$
 &
 \begin{tikzpicture}[ocenter]%der
\node at (0,0) [etic] (derPal){$\triangledown$};
\node at (derPal.center) [etic, above= \stalt] (derPax){};

\lder{derPal}{derPax}{der};
\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]%contraction 
\node at (0,0)[etic] (contrPal){};
\node at (contrPal.center) [etic,above left = \stalt and \hstlar](contrLPax){$\triangledown$};
\node at (contrPal.center) [etic,above right = \stalt and \hstlar](contrRPax){};

\lcontr{contrPal}{contrLPax}{contrRPax}{contr};
\end{tikzpicture}
&
$\to$
&
\begin{tikzpicture}[ocenter]%contraction 
\node at (0,0)[etic] (contrPal){$\triangledown$};
\node at (contrPal.center) [etic,above left = \stalt and \hstlar](contrLPax){};
\node at (contrPal.center) [etic,above right = \stalt and \hstlar](contrRPax){};

\lcontr{contrPal}{contrLPax}{contrRPax}{contr};
\end{tikzpicture}

\\

	\scriptsize $(B, S)$
&
\scriptsize $\to$
&
\scriptsize $(B,\Box\cdot S)$
&
\scriptsize
 $(B,\sigma\cdot S)$
 &
\scriptsize $\to$
 &
\scriptsize $(B,\langle\mathsf{l},\sigma\rangle\cdot	S)$
\\\\\\
\begin{tikzpicture}[ocenter]%der
\node at (0,0) [etic] (derPal){};
\node at (derPal.center) [etic, above= \stalt] (derPax){$\triangledown$};
\node at (derPal.center) [etic, above right= \hstalt and \hstlar] (ghostR){};
\node at (derPal.center) [etic, above left= \hstalt and \hstlar] (ghostL){};
\draw[nopol] (derPax) to (derPal);
\draw[exboxline](ghostL) to (ghostR);
\end{tikzpicture}
 &
 $\to$
 &
\begin{tikzpicture}[ocenter]%der
\node at (0,0) [etic] (derPal){$\triangledown$};
\node at (derPal.center) [etic, above= \stalt] (derPax){};
\node at (derPal.center) [etic, above right= \hstalt and \hstlar] (ghostR){};
\node at (derPal.center) [etic, above left= \hstalt and \hstlar] (ghostL){};
\draw[nopol] (derPax) to (derPal);
\draw[exboxline](ghostL) to (ghostR);
\end{tikzpicture}
&
\begin{tikzpicture}[ocenter]%contraction 
\node at (0,0)[etic] (contrPal){};
\node at (contrPal.center) [etic,above left = \stalt and \hstlar](contrLPax){};
\node at (contrPal.center) [etic,above right = \stalt and \hstlar](contrRPax){$\triangledown$};

\lcontr{contrPal}{contrLPax}{contrRPax}{contr};
\end{tikzpicture}
&
$\to$
&
\begin{tikzpicture}[ocenter]%contraction 
\node at (0,0)[etic] (contrPal){$\triangledown$};
\node at (contrPal.center) [etic,above left = \stalt and \hstlar](contrLPax){};
\node at (contrPal.center) [etic,above right = \stalt and \hstlar](contrRPax){};

\lcontr{contrPal}{contrLPax}{contrRPax}{contr};
\end{tikzpicture}
\\
\scriptsize $(\sigma'\cdot B,\sigma\cdot S)$
&
\scriptsize $\to$
&
\scriptsize $(B,\langle\sigma',\sigma\rangle\cdot S)$
&
\scriptsize $(B,\sigma\cdot S)$
 &
\scriptsize $\to$
 &
\scriptsize $(B,\langle\mathsf{r},\sigma\rangle\cdot	S)$

\end{tabular}

